Distributionally Robust Optimization with Decision-Dependent Information Discovery

We study two-stage distributionally robust optimization (DRO) problems with decision-dependent information discovery (DDID) wherein (a portion of) the uncertain parameters are revealed only if an (often costly) investment is made in the first stage. This class of problems finds many important applications in selection problems (e.g., in hiring, project portfolio optimization, or optimal sensor location). Despite the wide applicability of the problem, it has not been previously studied. We propose a framework for modeling and approximately solving DRO problems with DDID. We formulate the problem as a min-max-min-max problem and adopt the popular K-adaptability approximation scheme, which chooses K candidate recourse actions here-and-now and implements the best of those actions after the uncertain parameters that were chosen to be observed are revealed. We then present a decomposition algorithm that solves the K-adaptable formulation exactly. In particular, we devise a cutting plane algorithm that iteratively solves a relaxed version of the problem, evaluates the true objective value of the corresponding solution, generates valid cuts, and imposes them in the relaxed problem. For the evaluation problem, we develop a branch-and-cut algorithm that provably converges to an optimal solution. We showcase the effectiveness of our framework on the R&D project portfolio optimization problem and the best box problem.

==> bb-k.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=7cm,
    xmin=2, xmax=11,
    ymin=42, ymax=45,
    xtick={2,...,11},
    ytick={42, 43, 44, 45},
    xlabel={Number of $K$},
    ylabel={Improvement (\%)},
    grid=major,
    grid style={line width=.2pt, draw=gray!50},
    axis lines=box,                    % Adds frame around plot
    tick label style={font=\small}
]

% Data points
\addplot[
    mark=*,
    thick,
    color=black!80
]
coordinates {
    (2, 42.6)
    (3, 43.9)
    (4, 43.9)
    (5, 43.9)
    (6, 43.9)
    (7, 43.9)
    (8, 43.9)
    (9, 43.9)
    (10, 43.9)
    (11, 43.9)
};

% Dashed vertical lines at K=2 and K=3
% \addplot[dashed, thick, gray] coordinates {(3,42) (3,43.9)};

% Dashed horizontal lines
% \addplot[dashed, thick, gray] coordinates {(2,43.9) (3,43.9)};

\end{axis}
\end{tikzpicture}


==> innerloop.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black]
\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black, execute at begin node=\setlength{\baselineskip}{3.5ex}]
\tikzstyle{decision} = [diamond, minimum width=3cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{arrow} = [thick,->,>=stealth]

\scalebox{0.88}{
\begin{tikzpicture}[align=center,scale=0.75]
\small

\node (ini-in) [startstop] 
{Initialize and\\ start to solve~\eqref{eq:scenario-relaxed}};

\node (inc-node) [process, below of=ini-in, node distance=1.75cm] 
{Whenever at incumbent node,  \\get solution~$(\overline{\theta}, \; \overline{\bm \psi}, \; \overline{\bm x},\; \{\overline{\bm y}^k\}_{k\in\mathcal{K}})$};

\draw [arrow] (ini-in) -- (inc-node);

\node (in-vio) [process, below of=inc-node, node distance=1.75cm] 
{Check inner robust feasibility\\ by solving~\eqref{eq:scenario-violated} \\ for each~$k \in \sets K$};
\draw [arrow] (inc-node) -- (in-vio);

\node (in-feas) [decision, below of=in-vio, node distance=2cm, aspect=2, align=center] {$\max_{k\in\sets K} v^k > 0 ?$};
\draw [arrow] (in-vio) -- (in-feas);

\node (add-in) [process, right of=in-feas, node distance=4.2cm] 
{$\forall k\in \sets K$, if~$v^k > 0$ \\add~$\bm \xi^k$ to~$\widehat \Xi^k_\text{in}$};
\draw [arrow] (in-feas) -- node[anchor=south] {Yes} (add-in);

\node (out-vio) [process, below of=in-feas, node distance=2cm] 
{Check outer robust \\ feasibility by solving \\\eqref{eq:separation}};
\draw [arrow] (in-feas) -- node[anchor=west] {No} (out-vio);

\node (term) [decision, right of=out-vio, node distance=4.2cm, aspect=2, align=center]
{Terminate\\by Step 5?};
\draw [arrow] (add-in) -- (term);

\node (out-feas) [decision, below of=out-vio, node distance=2cm, aspect=2, align=center] {$z > 0 ?$};
\draw [arrow] (out-vio) -- (out-feas);

\node (add-out) [process, right of=out-feas, node distance=4.2cm] 
{Create~$K$ branches};
\draw [arrow] (out-feas) -- node[anchor=south] {Yes} (add-out);
\draw [arrow] (add-out) -- (term);

\node (output) [startstop, right of=add-out, node distance=3.7cm] {End with status\\ and solution};
\coordinate[right of = term, node distance = 3.7cm] (aux0);
\draw[arrow] (term) -- (aux0) -- node[anchor=west] {Yes} (output);

\node (fathom) [process, above of=output, node distance=5.5cm] 
{Check and fathom \\using Step 5};
\draw[arrow] (aux0) -- node[anchor=west] {No} (fathom);
\draw[arrow] (fathom) |- (inc-node);

\node (update) [process, left of=in-feas, node distance=3.7cm] 
{Update solution\\if~$\overline \theta < \theta^\star$ };
\coordinate[left of = out-feas, node distance = 3.7cm] (aux1);
\draw [arrow] (out-feas) -- node[anchor=south] {No} (aux1)  -- (update);

\draw [arrow] (update) |- (inc-node);
% \draw [arrow] (add-out) -- (term);

\end{tikzpicture}
}


==> outerloop.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black]
\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black, execute at begin node=\setlength{\baselineskip}{3.5ex}]
\tikzstyle{decision} = [diamond, minimum width=3cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{arrow} = [thick,->,>=stealth]

\scalebox{0.87}{
\begin{tikzpicture}[align=center,scale=5]
\small
\node (start) [startstop] {Start};

\node (solve-out) [process, below of=start, node distance=1.75cm] {Solve relaxation \\problem \eqref{eq:mins-w-master} from Section~\ref{subsec:l-shaped-outter}};
\draw [arrow] (start) -- (solve-out);

\node (eva) [process, below of=solve-out, node distance=2.5cm] {Evaluate~$\Phi(\bm w^\prime)$ using\\ 
Algorithm~\ref{alg:bnb} from Section~\ref{subsubsec:b&b} or\\
Algorithm~\ref{alg:bnc} from Section~\ref{subsubsec:b&c} };

\draw [arrow] (solve-out) -- node[anchor=west, align=left] {optimal~$\bm w^\prime$, \\ optimal objective value $\theta^\prime$} (eva);

\node (check) [decision, below of=eva, node distance=2.1cm, aspect=2, align=center] {$|\Phi(\bm w^\prime)- \theta^\prime| \leq \varepsilon$?};

\draw [arrow] (eva) -- (check);

\node (report) [startstop, below of=check, node distance=2cm] 
{Report optimal solution \\ $\bm w^\star,\;\left(\bm \psi^\star,\;\bm x^\star,\;\bm \left\{\bm y^{k^\star}\right\}_{k\in\sets K}\right)$};
\draw [arrow] (check) -- node[anchor=west] {Yes} (report);


\node (cut) [process, left of=eva, node distance=6.7cm]
{Add cut \eqref{eq:integer-cut} or \eqref{eq:feasible-cut} from Section~\ref{subsec:l-shaped-outter}, \\ and cuts \eqref{eq:benders-cut}, \eqref{eq:strengthen-feas},  \\ \eqref{eq:information-cut} from Section~\ref{subsec:tighter-cuts} if applicable};

\coordinate[left of = check, node distance = 6.7cm] (aux0);
\draw [arrow] (check) -- node[anchor=south] {No} (aux0) -- (cut);

\draw [arrow] (cut) |- (solve-out);
\end{tikzpicture}
}


==> rd-k.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=7cm,
    xmin=2, xmax=16,
    ymin=34, ymax=43,
    xtick={2,4,6,8,10,12,14,16},
    ytick={35, 37.5, 40, 42.5},
    xlabel={Number of $K$},
    ylabel={Improvement (\%)},
    grid=major,
    grid style={line width=.2pt, draw=gray!50},
    axis lines=box,                    % Adds frame around plot
    tick label style={font=\small}
]

% Data points
\addplot[
    mark=*,
    thick,
    color=black!80
]
coordinates {
    (2, 35.0)
    (3, 41.82)
    (4, 41.92)
    (5, 42.06)
    (6, 42.06)
    (7, 42.06)
    (8, 42.06)
    (9, 42.06)
    (10, 42.06)
    (11, 42.06)
    (12, 42.06)
    (13, 42.06)
    (14, 42.06)
    (15, 42.06)
    (16, 42.06)
};
% Dashed vertical lines at K=2 and K=3
% \addplot[dashed, thick, gray] coordinates {(3,42) (3,43.9)};

% Dashed horizontal lines
% \addplot[dashed, thick, gray] coordinates {(2,42.1) (16,42.1)};

\end{axis}
\end{tikzpicture}

